The fundamental plane of EDisCS galaxies - The effect of size evolution

We study the evolution of spectral early-type galaxies in clusters, groups and the field up to redshift 0.9 using the EDisCS dataset. We measure Re, Ie, and sigma for 154 cluster and 68 field galaxies. We study the evolution of the zero point of the fundamental plane (FP) and confirm results in the literature, but now also for the low cluster velocity dispersion regime. The mass-to-light ratio varies as Delta log M/L_B=(-0.54+-0.01)z=(-1.61+-0.01)log(1+z) in clusters, independent of their velocity dispersion. The evolution is stronger (Delta log M/L_B=(-0.76+-0.01)z=(-2.27+-0.03)log(1+z)) for field galaxies. The FP residuals correlate with galaxy mass and become progressively negative at low masses. The effect is visible at z>=0.7 for cluster galaxies and at z>=0.5 for field galaxies. We investigate the size evolution of our galaxy sample. We find that the half-luminosity radius for a galaxy with a dynamical or stellar mass of 2x10^11 Msol varies as (1+z)^{-1.0+-0.3} for both cluster and field galaxies. At the same time, stellar velocity dispersions grow with redshift, as (1+z)^{0.59+-0.10} at constant dynamical mass, and as (1+z)^{0.34+- 0.14} at constant stellar mass. The measured size evolution reduces to Re (1+z)^{-0.5+- 0.2} and sigma (1+z)^{0.41+-0.08}, at fixed dynamical masses, and Re (1+z)^{-0.68+-0.4} and sigma (1+z)^{0.19+-0.10}, at fixed stellar masses, when the progenitor bias (galaxies that locally are of spectroscopic early-type, but not very old, disappear from the EDisCS high-redshift sample; these galaxies tend to be large in size) is taken into account. Taken together, the variations in size and velocity dispersion imply that the luminosity evolution with redshift derived from the zero point of the FP is somewhat milder than that derived without taking these variations into account.

==> (inline-0) <==
\begin{tabular}{ccccccccccccc}
\hline
Name & $N_{clus}$ & z & S & $\sigma_{mes}$ & $\sigma_{cor}$ & d$\sigma$ &
$R_e$ & $\log I_e$ & T & $P_S$ & $\log M_*$ &d$\log M_*$ \\
    &    &  &  Type    & (km/s)         & (km/s)           & (km/s)                &
(kpc) & $\log L_\odot/pc^2$ & Type & & $\log M_\odot$ & $\log M_\odot$   \\
\hline
%input{tablecluster1}
 EDCSNJ1040403-1156042           &           9           &       0.702           &           1           &       161.3           &       167.1           &        13.6           &       5.147           &       2.092           &          -5           &       0.199           &       11.54           &        0.06          \\        
 EDCSNJ1040407-1156015           &           9           &       0.703           &           1           &       155.9           &       161.5           &        15.4           &       1.698           &       2.807           &          -2           &       0.149           &       11.28           &        0.05          \\        
 EDCSNJ1040346-1157566           &           9           &      0.7024           &           1           &       148.9           &       154.3           &        17.8           &         2.9           &       2.404           &          -5           &       0.161           &       11.25           &        0.08          \\        
 EDCSNJ1040396-1155183           &           9           &      0.7046           &           2           &       226.2           &       234.4           &        13.4           &       1.789           &        2.68           &          -5           &       0.096           &       11.09           &        0.09          \\        
 EDCSNJ1040356-1156026           &           9           &      0.7081           &           2           &       172.7           &       178.9           &         8.4           &       2.123           &       2.703           &          -5           &       0.304           &       11.35           &        0.12          \\        
 EDCSNJ1054244-1146194           &           8           &      0.6965           &           1           &       230.2           &       238.5           &        19.5           &       4.614           &       2.307           &          -5           &       0.150           &       11.72           &        0.05          \\        
 EDCSNJ1054250-1146238           &           8           &      0.6968           &           1           &       221.8           &       229.8           &          18           &       3.194           &       2.477           &          -5           &       0.196           &       11.53           &        0.06          \\        
 EDCSNJ1054309-1147095           &           8           &      0.6998           &           1           &       193.5           &       200.5           &        16.9           &       2.452           &       2.396           &          -5           &       0.150           &       11.04           &        0.08          \\        
 EDCSNJ1054263-1148407           &           8           &      0.7014           &           1           &       256.8           &         266           &          15           &       4.047           &        1.98           &           1           &       0.129           &       11.09           &        0.08          \\        
 EDCSNJ1054338-1149299           &           8           &      0.6945           &           1           &       205.3           &       212.7           &        17.4           &        3.45           &       2.393           &          -5           &       0.172           &        11.4           &        0.06          \\        
 EDCSNJ1054280-1149598           &           8           &      0.6964           &           1           &       134.2           &         139           &        10.9           &       1.527           &       2.635           &          -5           &       0.112           &        11.8           &        0.03          \\        
 EDCSNJ1054296-1147123           &           8           &      0.6981           &           2           &       214.1           &       221.8           &        16.8           &       2.336           &       2.707           &          -5           &       0.245           &       11.45           &        0.05          \\        
 EDCSNJ1054278-1149580           &           8           &      0.6949           &           2           &       191.4           &       198.3           &        14.6           &        3.95           &       2.428           &           1           &       0.271           &        11.4           &        0.44          \\        
 EDCSNJ1054305-1146536           &           8           &      0.6986           &           2           &       256.7           &       265.9           &        10.5           &       6.945           &        2.15           &          -5           &       0.295           &       11.71           &        0.15          \\        
 EDCSNJ1054303-1149132           &           8           &      0.6964           &           2           &       250.9           &       259.9           &        13.9           &       4.592           &        2.22           &          -5           &       0.254           &        11.7           &        0.06          \\        
 EDCSNJ1054237-1146107           &           8           &      0.6962           &           2           &       135.8           &       140.7           &          20           &      0.9097           &       2.755           &          -5           &       0.077           &        10.7           &        0.08          \\        
 EDCSNJ1054246-1146124           &           8           &      0.7034           &           1           &       228.6           &       236.8           &        34.3           &       5.657           &       1.805           &           4           &       0.126           &        11.1           &        0.15          \\        
 EDCSNJ1054467-1245035           &          10           &      0.7304           &           1           &       142.3           &       147.5           &        13.7           &       1.774           &       2.716           &           1           &       0.141           &       11.06           &        0.10          \\        
 EDCSNJ1054435-1245519           &          10           &      0.7503           &           1           &       359.1           &       372.4           &        33.9           &       7.076           &       2.031           &          -5           &       0.129           &       11.65           &        0.04          \\        
 EDCSNJ1054451-1247336           &          10           &      0.7305           &           1           &       195.8           &         203           &        17.3           &       1.371           &       2.872           &          -2           &       0.140           &       11.01           &        0.04          \\        
 EDCSNJ1054436-1244202           &          10           &      0.7463           &           1           &       187.9           &       194.8           &        24.9           &      0.9712           &        3.22           &          -2           &       0.142           &       11.01           &        0.05          \\        
 EDCSNJ1054438-1245409           &          10           &      0.7568           &           1           &       205.4           &         213           &        24.2           &       1.396           &       2.991           &          -5           &       0.146           &       11.27           &        0.04          \\        
 EDCSNJ1054445-1246173           &          10           &      0.7498           &           2           &       325.4           &       337.5           &        40.9           &       1.311           &       2.741           &           1           &       0.077           &       10.92           &        0.04          \\        
 EDCSNJ1054440-1246390           &          10           &      0.7496           &           1           &       163.1           &       169.1           &          23           &       1.601           &       2.539           &           1           &       0.074           &       10.92           &        0.05          \\        
 EDCSNJ1054442-1245331           &          10           &      0.7446           &           1           &       209.5           &       217.2           &        38.9           &       1.267           &       2.327           &          -2           &       0.008           &       10.18           &        0.07          \\        
 EDCSNJ1054439-1245556           &          10           &      0.7531           &           2           &       119.4           &       123.8           &        16.5           &       2.203           &       2.454           &          -2           &       0.126           &       10.98           &        0.05          \\        
 EDCSNJ1054398-1246055           &          10           &      0.7482           &           2           &       154.8           &       160.5           &        12.7           &        4.38           &       2.428           &           1           &       0.121           &       11.45           &        0.07          \\        
 EDCSNJ1054396-1248241           &          10           &      0.7478           &           2           &       209.6           &       217.4           &        39.7           &       3.572           &       2.204           &           1           &       0.136           &       11.06           &        0.06          \\        
 EDCSNJ1054431-1246205           &          10           &      0.7553           &           2           &       234.7           &       243.4           &        42.7           &        4.66           &        1.64           &           4           &       0.047           &          11           &        0.08          \\        
 EDCSNJ1216470-1159267           &          12           &      0.7971           &           1           &       170.8           &       177.3           &        15.6           &       2.469           &        2.47           &           1           &       0.204           &       10.91           &        0.06          \\        
 EDCSNJ1216454-1200017           &          12           &      0.7996           &           1           &       260.4           &       270.3           &        14.4           &       1.938           &         2.6           &          -5           &       0.204           &       11.12           &        0.07          \\        
 EDCSNJ1216490-1200091           &          12           &      0.7863           &           1           &         255           &       264.6           &          44           &       2.737           &       2.369           &           1           &       0.208           &       11.07           &        0.07          \\        
 EDCSNJ1216453-1201176           &          12           &      0.7955           &           1           &       293.1           &       304.2           &        19.9           &       10.09           &       1.972           &           1           &       0.323           &       11.82           &        0.05          \\        
 EDCSNJ1216420-1201509           &          12           &      0.7941           &           1           &       273.7           &       284.1           &        19.5           &       3.208           &       2.692           &          -5           &       0.301           &       11.59           &        0.07          \\        
 EDCSNJ1216468-1202226           &          12           &      0.7987           &           1           &       135.8           &         141           &        14.3           &       4.333           &       2.149           &          -2           &       0.230           &       11.18           &        0.05          \\        
 EDCSNJ1216401-1202352           &          12           &      0.8022           &           1           &       214.9           &       223.1           &        15.4           &       1.327           &       3.176           &          -2           &       0.270           &       11.23           &        0.07          \\        
 EDCSNJ1216462-1200073           &          12           &      0.7847           &           1           &       122.3           &       126.9           &        21.8           &      0.9628           &       3.026           &          -5           &       0.034           &       10.72           &        0.06          \\        
 EDCSNJ1216418-1200449           &          12           &      0.7967           &           1           &       155.5           &       161.4           &        10.5           &       3.027           &       2.304           &          -2           &       0.208           &       11.15           &        0.06          \\        
 EDCSNJ1216438-1200536           &          12           &      0.7945           &           1           &       282.2           &       292.9           &        22.5           &       2.414           &       2.728           &          -5           &       0.274           &       11.47           &        0.04          \\        
 EDCSNJ1216461-1201143           &          12           &      0.7997           &           1           &       240.4           &       249.5           &          10           &       4.545           &       2.477           &          -5           &       0.295           &       11.71           &        0.05          \\        
 EDCSNJ1216456-1201080           &          12           &      0.8058           &           1           &       122.4           &       127.1           &        15.9           &       4.794           &       2.018           &          -5           &       0.209           &       11.31           &        0.04          \\        
 EDCSNJ1216453-1201209           &          12           &      0.8054           &           1           &       198.2           &       205.8           &        24.1           &       3.969           &       2.209           &           2           &       0.237           &       11.45           &        0.06          \\        
 EDCSNJ1216443-1201429           &          12           &      0.7918           &           1           &       132.2           &       137.2           &        22.7           &        1.73           &       2.647           &          -5           &       0.282           &       11.42           &        0.05          \\        
 EDCSNJ1216438-1202155           &          12           &      0.8028           &           1           &       255.3           &         265           &        23.9           &      0.6319           &       3.291           &          -2           &       0.010           &       10.69           &        0.07          \\        
 EDCSNJ1216417-1203054           &          12           &      0.8012           &           1           &       167.5           &       173.9           &        17.2           &      0.8983           &       3.397           &          -2           &       0.233           &       10.83           &        0.06          \\        
 EDCSNJ1216359-1200294           &          12           &       0.793           &           1           &       206.2           &         214           &        31.5           &      0.9888           &       3.221           &          -2           &       0.211           &       11.05           &        0.05          \\        
 EDCSNJ1216446-1201089           &          12           &      0.8001           &           1           &       317.3           &       329.4           &        32.6           &       1.668           &       2.638           &          -5           &       0.145           &       11.01           &        0.06          \\        
 EDCSNJ1216449-1201203           &          12           &      0.8035           &           1           &       176.6           &       183.3           &          12           &        2.72           &       2.457           &          -5           &       0.218           &       11.65           &        0.05          \\        
 EDCSNJ1216403-1202029           &          12           &      0.7976           &           1           &       316.2           &       328.2           &        31.5           &        2.62           &       2.089           &           1           &       0.021           &       10.75           &        0.08          \\        
 EDCSNJ1216522-1200595           &          12           &      0.7882           &           2           &       113.8           &       118.1           &           7           &        1.45           &       2.607           &          -2           &       0.057           &        10.8           &        0.07          \\        
 EDCSNJ1216382-1202517           &          12           &        0.79           &           2           &       238.3           &       247.3           &        20.7           &       3.737           &       2.365           &          -5           &       0.250           &       11.28           &        0.07          \\        
 EDCSNJ1216387-1201503           &          12           &      0.8008           &           1           &       290.4           &       301.4           &        32.3           &       1.233           &       3.091           &          -2           &       0.221           &       11.15           &        0.04          \\        
 EDCSNJ1232318-1249049           &           4           &      0.5408           &           1           &       145.7           &       150.2           &        19.5           &       1.883           &       2.363           &          -5           &       0.092           &       10.73           &        0.10          \\        
 EDCSNJ1232280-1249353           &           4           &      0.5449           &           1           &       316.7           &       326.6           &        21.3           &       3.797           &       2.314           &           5           &       0.171           &       11.37           &        0.09          \\        
 EDCSNJ1232303-1250364           &           4           &      0.5419           &           1           &       329.2           &       339.5           &        24.9           &       14.03           &       1.621           &          -5           &       0.147           &       11.86           &        0.08          \\        
 EDCSNJ1232250-1251551           &           4           &      0.5399           &           1           &       120.9           &       124.7           &        17.3           &       2.082           &       2.503           &           3           &       0.160           &       10.78           &        0.16          \\        
 EDCSNJ1232287-1252369           &           4           &      0.5432           &           1           &       264.9           &       273.2           &        11.3           &       2.448           &       2.479           &           1           &       0.268           &       11.23           &        0.08          \\        
 EDCSNJ1232271-1253013           &           4           &      0.5445           &           1           &       243.4           &         251           &        21.4           &       2.244           &       2.462           &          -5           &       0.174           &       11.04           &        0.12          \\        
 EDCSNJ1232343-1249265           &           4           &      0.5395           &           1           &       196.3           &       202.4           &        16.7           &       1.198           &       2.872           &          -2           &       0.163           &       10.93           &        0.12          \\        
 EDCSNJ1232350-1250103           &           4           &      0.5397           &           1           &       212.1           &       218.7           &        13.2           &       4.001           &        2.14           &          -5           &       0.268           &       11.09           &        0.11          \\        

\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\hline
Name & $N_{clus}$ & z & S & $\sigma_{mes}$ & $\sigma_{cor}$ & d$\sigma$ &
$R_e$ & $\log I_e$ & T & $P_S$ & $\log M_*$ &d$\log M_*$ \\
    &    &   & Type    & (km/s)         & (km/s)           & (km/s)                &
(kpc) & $\log L_\odot/pc^2$ & Type & & $\log M_\odot$ & $\log M_\odot$   \\
\hline
%input{tablecluster2.tex}
 EDCSNJ1232313-1250327           &           4           &      0.5496           &           1           &       162.6           &       167.7           &        18.5           &       1.373           &       2.549           &          -5           &       0.084           &       10.82           &        0.12          \\        
 EDCSNJ1232317-1249275           &           4           &       0.542           &           1           &       138.2           &       142.5           &        13.1           &       4.564           &       2.143           &           1           &       0.238           &       11.21           &        0.10          \\        
 EDCSNJ1232309-1249408           &           4           &      0.5485           &           1           &       251.6           &       259.5           &        22.9           &       3.559           &       2.485           &          -2           &       0.071           &       11.57           &        0.05          \\        
 EDCSNJ1232303-1251092           &           4           &      0.5428           &           1           &       140.8           &       145.2           &        25.1           &       1.128           &       2.613           &          -2           &       0.085           &       10.59           &        0.11          \\        
 EDCSNJ1232303-1251441           &           4           &        0.55           &           1           &       169.9           &       175.2           &        19.8           &       1.976           &       2.331           &           3           &       0.103           &        10.8           &        0.11          \\        
 EDCSNJ1232370-1248239           &           4           &      0.5401           &           1           &       142.1           &       146.5           &         7.7           &       1.812           &       2.612           &          -2           &       0.163           &       11.02           &        0.12          \\        
 EDCSNJ1232372-1249258           &           4           &      0.5377           &           1           &       219.4           &       226.2           &        29.9           &      0.8342           &       2.688           &           1           &       0.023           &        10.4           &        0.12          \\        
 EDCSNJ1232296-1250119           &           4           &      0.5509           &           1           &       135.1           &       139.4           &         9.3           &        3.48           &       2.242           &           3           &       0.252           &       11.22           &        0.11          \\        
 EDCSNJ1232301-1250362           &           4           &      0.5424           &           1           &       218.4           &       225.2           &        29.5           &       2.542           &       2.039           &          -5           &       0.119           &       10.87           &        0.08          \\        
 EDCSNJ1232288-1250490           &           4           &       0.547           &           1           &       164.7           &       169.9           &         6.4           &       2.121           &        2.55           &          -2           &       0.215           &       11.18           &        0.11          \\        
 EDCSNJ1232299-1251034           &           4           &      0.5493           &           1           &       207.4           &       213.9           &        14.7           &       1.452           &       2.555           &          -5           &       0.092           &       10.73           &        0.09          \\        
 EDCSNJ1232207-1252016           &           4           &      0.5416           &           1           &       238.9           &       246.3           &        17.7           &       5.822           &       2.076           &          -5           &       0.140           &        11.6           &        0.08          \\        
 EDCSNJ1232204-1249547           &           4           &       0.546           &           2           &       245.7           &       253.4           &        18.2           &       3.916           &       2.278           &           3           &       0.187           &       11.33           &        0.09          \\        
 EDCSNJ1037527-1243456           &           5           &      0.5807           &           2           &       262.5           &         271           &        20.1           &       1.206           &       2.841           &          -5           &       0.089           &       10.98           &        0.07          \\        
 EDCSNJ1037548-1245113           &           5           &      0.5789           &           2           &       187.3           &       193.4           &        13.6           &       1.618           &       2.934           &          -5           &       0.129           &        11.3           &        0.06          \\        
 EDCSNJ1037447-1246050           &           5           &      0.4222           &           1           &         106           &       108.7           &        11.6           &       1.288           &       2.373           &          -5           &       0.129           &       10.67           &        0.07          \\        
 EDCSNJ1037552-1246368           &           1           &      0.4245           &           1           &       175.8           &       180.3           &        11.6           &       1.529           &       2.295           &          -2           &       0.141           &       10.74           &        0.09          \\        
 EDCSNJ1037535-1241538           &           5           &      0.5789           &           2           &       257.9           &       266.3           &        14.8           &       3.322           &       2.012           &           1           &       0.076           &       11.07           &        0.07          \\        
 EDCSNJ1037525-1243541           &           5           &      0.5772           &           1           &       182.7           &       188.6           &           5           &        1.56           &       2.724           &           2           &       0.138           &       11.04           &        0.06          \\        
 EDCSNJ1037428-1245573           &           1           &      0.4225           &           1           &       142.9           &       146.6           &         7.2           &       2.778           &       2.109           &           2           &       0.219           &       11.06           &        0.06          \\        
 EDCSNJ1037527-1244485           &           1           &      0.4223           &           2           &       223.7           &       229.4           &         9.3           &       2.183           &       2.367           &          -2           &       0.123           &       10.98           &        0.09          \\        
 EDCSNJ1037473-1246245           &           1           &      0.4229           &           1           &       193.7           &       198.7           &        23.7           &       1.326           &       2.347           &          -5           &       0.102           &        10.7           &        0.13          \\        
 EDCSNJ1103365-1244223           &          18           &      0.7031           &           2           &       268.7           &       278.4           &        11.1           &       6.336           &       2.189           &           3           &       0.306           &       11.95           &        0.08          \\        
 EDCSNJ1103372-1245215           &           7           &      0.6251           &           1           &       160.5           &         166           &         8.9           &       2.113           &       2.447           &          -5           &       0.154           &       10.98           &        0.10          \\        
 EDCSNJ1103363-1246220           &           7           &      0.6288           &           1           &       164.1           &       169.7           &        10.5           &        2.71           &       2.182           &           2           &       0.172           &       11.17           &        0.13          \\        
 EDCSNJ1103444-1245153           &          17           &       0.964           &           1           &       284.5           &         296           &        49.3           &       2.097           &       2.918           &          -5           &       0.085           &       11.43           &        0.04          \\        
 EDCSNJ1103349-1246462           &           7           &      0.6257           &           2           &       231.7           &       239.6           &          10           &       6.083           &       2.004           &          -5           &       0.264           &       11.54           &        0.07          \\        
 EDCSNJ1103413-1244379           &          18           &      0.7038           &           2           &       148.8           &       154.2           &        28.1           &       2.272           &       2.527           &          -5           &       0.130           &       11.21           &        0.08          \\        
 EDCSNJ1103357-1246398           &           7           &      0.6278           &           1           &       270.9           &       280.1           &        33.6           &       1.564           &       2.545           &           1           &       0.159           &       10.94           &        0.08          \\        
 EDCSNJ1138068-1132285           &           3           &      0.4787           &           2           &       134.9           &       138.7           &        24.2           &       3.589           &        1.75           &           3           &       0.114           &       10.85           &        0.21          \\        
 EDCSNJ1138102-1133379           &           3           &      0.4801           &           1           &         224           &       230.4           &         9.1           &       5.841           &       1.937           &          -2           &       0.294           &       11.51           &        0.11          \\        
 EDCSNJ1138069-1134314           &           3           &      0.4819           &           1           &       220.4           &       226.7           &        14.1           &       1.539           &        2.62           &          -5           &       0.157           &        10.9           &        0.10          \\        
 EDCSNJ1138074-1137138           &           2           &      0.4528           &           2           &       256.6           &       263.6           &          20           &       3.661           &       2.181           &          -2           &       0.318           &       11.21           &        0.08          \\        
 EDCSNJ1138104-1133319           &           3           &      0.4844           &           1           &       159.5           &       164.1           &        24.9           &       2.675           &       1.824           &          -2           &       0.175           &        10.6           &        0.14          \\        
 EDCSNJ1138107-1133431           &           3           &      0.4764           &           1           &       262.8           &       270.3           &        15.3           &       1.523           &        2.52           &           1           &       0.169           &          11           &        0.12          \\        
 EDCSNJ1138127-1134211           &           3           &      0.4804           &           1           &       172.8           &       177.7           &          25           &      0.9325           &       2.673           &          -5           &       0.175           &       10.56           &        0.23          \\        
 EDCSNJ1138116-1134448           &           2           &      0.4571           &           1           &       157.9           &       162.2           &         8.9           &       1.285           &       2.727           &          -2           &       0.171           &       10.85           &        0.12          \\        
 EDCSNJ1138069-1132044           &           3           &      0.4798           &           2           &       177.4           &       182.5           &         8.1           &       1.589           &       2.428           &          -2           &       0.123           &       10.84           &        0.11          \\        
 EDCSNJ1138130-1132345           &           3           &      0.4791           &           1           &       127.4           &         131           &         8.3           &       2.788           &       2.004           &           3           &       0.198           &       10.88           &        0.13          \\        
 EDCSNJ1138110-1133411           &           3           &      0.4825           &           1           &         115           &       118.3           &        13.7           &       2.681           &       1.936           &           3           &       0.158           &       10.78           &        0.19          \\        
 EDCSNJ1138022-1135459           &           2           &      0.4541           &           1           &       171.9           &       176.6           &           7           &        2.59           &       2.278           &           2           &       0.228           &       11.06           &        0.12          \\        
 EDCSNJ1138065-1136018           &           2           &      0.4561           &           1           &         165           &       169.5           &        29.9           &       3.729           &       1.471           &           4           &       0.159           &       10.74           &        0.21          \\        
 EDCSNJ1138031-1134278           &           2           &      0.4549           &           1           &       231.2           &       237.5           &        16.7           &       1.163           &       2.602           &          -2           &       0.195           &       10.69           &        0.12          \\        
 EDCSNJ1354098-1231098           &          11           &      0.7568           &           2           &       141.9           &       147.2           &        11.8           &       1.002           &        2.84           &          -2           &       0.049           &       10.73           &        0.04          \\        
 EDCSNJ1354098-1231015           &          11           &      0.7562           &           2           &       310.3           &       321.8           &         8.3           &        5.41           &       2.195           &           1           &       0.130           &        11.7           &        0.06          \\        
 EDCSNJ1354097-1230579           &          11           &      0.7565           &           1           &       300.9           &       312.1           &         8.5           &        1.89           &       2.864           &          -5           &       0.110           &       11.32           &        0.05          \\        
 EDCSNJ1354026-1230127           &           6           &      0.5942           &           1           &       152.1           &       157.1           &        11.4           &       1.312           &       2.661           &          -5           &       0.069           &       10.72           &        0.08          \\        
 EDCSNJ1354114-1230452           &           6           &      0.5947           &           2           &         141           &       145.7           &         7.2           &       4.694           &       2.168           &           2           &       0.128           &       11.11           &        0.17          \\        
 EDCSNJ1354159-1232272           &           6           &      0.5929           &           1           &       191.7           &         198           &        12.5           &       0.672           &       3.041           &          -5           &       0.027           &       10.57           &        0.10          \\        
 EDCSNJ1354102-1230527           &          11           &      0.7593           &           2           &       293.1           &         304           &        53.7           &       7.373           &       1.648           &           3           &       0.108           &       11.36           &        0.08          \\        
 EDCSNJ1354101-1231041           &          11           &      0.7612           &           1           &       314.3           &         326           &         9.4           &       1.691           &        2.73           &          -2           &       0.117           &       11.16           &        0.06          \\        
 EDCSNJ1354204-1234286           &           6           &      0.6006           &           1           &       249.3           &       257.6           &        14.8           &       2.212           &        2.61           &          -5           &       0.121           &       11.35           &        0.56          \\        
 EDCSNJ1354106-1230499           &          11           &      0.7634           &           1           &       198.4           &       205.8           &        11.2           &       1.896           &       2.703           &          -5           &       0.120           &        11.1           &        0.05          \\        
 EDCSNJ1018471-1210513           &          14           &      0.4716           &           2           &       197.1           &       202.6           &        15.8           &       4.213           &       1.969           &           -           &       0.343           &       11.16           &        0.12          \\        
 EDCSNJ1018464-1211205           &          14           &      0.4717           &           1           &       115.5           &       118.8           &        22.3           &       1.243           &         2.6           &           -           &       0.133           &       10.78           &        0.06          \\        
 EDCSNJ1018467-1211527           &          14           &      0.4716           &           1           &       236.2           &       242.8           &         9.7           &       14.77           &       1.493           &           *           &       0.000           &       11.85           &        0.08          \\        
 EDCSNJ1018489-1211357           &          14           &      0.4779           &           1           &       172.9           &       177.8           &        19.4           &       3.588           &       1.997           &           -           &       0.193           &       10.87           &        0.07          \\        
 EDCSNJ1018474-1211537           &          14           &      0.4746           &           1           &       284.8           &       292.9           &        40.3           &        1.33           &       2.785           &           *           &       0.000           &          11           &        0.09          \\        
 EDCSNJ1018464-1211392           &          14           &      0.4696           &           1           &         179           &         184           &          15           &      0.8029           &       2.811           &           -           &       0.094           &       10.61           &        0.08          \\        
 EDCSNJ1018470-1212483           &          14           &      0.4704           &           1           &       177.9           &       182.9           &        26.9           &      0.6736           &       2.935           &           -           &       0.088           &       10.44           &        0.07          \\        
 EDCSNJ1059100-1251390           &          13           &      0.4517           &           2           &         164           &       168.5           &         5.5           &       5.845           &       1.885           &           *           &       0.000           &       11.42           &        0.07          \\        

\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\hline
Name & $N_{clus}$ & z & S & $\sigma_{mes}$ & $\sigma_{cor}$ & d$\sigma$ &
$R_e$ & $\log I_e$ & T & $P_S$ & $\log M_*$ &d$\log M_*$ \\
    &    &    & Type & (km/s)         & (km/s)           & (km/s)                &
(kpc) & $\log L_\odot/pc^2$ & Type & & $\log M_\odot$ & $\log M_\odot$   \\
\hline
%input{tablecluster3}
 EDCSNJ1059107-1253020           &          13           &      0.4552           &           1           &       169.2           &       173.8           &          21           &      0.8354           &       2.711           &           -           &       0.080           &       10.53           &        0.11          \\        
 EDCSNJ1059096-1253197           &          13           &       0.455           &           2           &         214           &       219.8           &        17.6           &       8.433           &       1.665           &           *           &       0.000           &       11.46           &        0.10          \\        
 EDCSNJ1059053-1255535           &          13           &      0.4572           &           2           &       204.4           &         210           &        19.2           &       3.187           &       2.057           &           -           &       0.196           &       10.84           &        0.10          \\        
 EDCSNJ1059046-1251583           &          13           &      0.4561           &           1           &       115.9           &       119.1           &        14.3           &       2.335           &       2.243           &           -           &       0.199           &       10.87           &        0.11          \\        
 EDCSNJ1059093-1253065           &          13           &      0.4537           &           1           &       270.4           &       277.8           &        30.9           &       4.667           &       1.405           &           -           &       0.058           &       10.49           &        0.14          \\        
 EDCSNJ1059075-1253351           &          13           &      0.4565           &           1           &       242.3           &       248.9           &        10.9           &       9.692           &       1.559           &           *           &       0.000           &       11.42           &        0.09          \\        
 EDCSNJ1059069-1253531           &          13           &      0.4573           &           1           &       147.1           &       151.1           &        17.1           &       1.617           &       2.478           &           -           &       0.129           &       10.74           &        0.13          \\        
 EDCSNJ1059102-1254115           &          13           &      0.4598           &           1           &       200.2           &       205.7           &         8.7           &       1.412           &       2.785           &           -           &       0.283           &       11.07           &        0.09          \\        
 EDCSNJ1059135-1254337           &          13           &      0.4559           &           1           &       146.3           &       150.3           &         9.9           &       1.719           &       2.577           &           *           &       0.000           &       11.05           &        0.10          \\        
 EDCSNJ1059106-1253118           &          13           &      0.4511           &           1           &       111.5           &       114.5           &        16.5           &        3.44           &       1.779           &           -           &       0.079           &       10.52           &        0.13          \\        
 EDCSNJ1059102-1253260           &          13           &      0.4559           &           1           &       140.7           &       144.6           &        12.9           &        3.53           &        2.04           &           *           &       0.000           &       11.13           &        0.09          \\        
 EDCSNJ1059104-1253211           &          13           &      0.4553           &           1           &       263.7           &       270.9           &        10.3           &       3.783           &       2.007           &           *           &       0.000           &       11.19           &        0.07          \\        
 EDCSNJ1059022-1253465           &          13           &      0.4582           &           2           &       317.6           &       326.3           &        21.1           &       80.52           &     0.08597           &           *           &       0.000           &       11.63           &        0.11          \\        
 EDCSNJ1059060-1253574           &          13           &      0.4559           &           1           &       271.7           &       279.1           &        10.3           &       4.227           &       2.172           &           -           &       0.118           &       11.34           &        0.09          \\        
 EDCSNJ1059086-1255576           &          13           &      0.4515           &           2           &       114.3           &       117.4           &        22.3           &       3.303           &       1.995           &           -           &       0.145           &       10.65           &        0.38          \\        
 EDCSNJ1119168-1130290           &          19           &      0.5491           &           1           &         288           &       297.1           &        10.9           &       3.975           &       2.342           &           *           &       0.000           &       11.37           &        0.11          \\        
 EDCSNJ1119166-1130442           &          19           &       0.551           &           1           &       152.8           &       157.6           &        15.7           &      0.7064           &       3.469           &           -           &       0.138           &       10.93           &        0.08          \\        
 EDCSNJ1119165-1130541           &          19           &      0.5492           &           1           &       283.3           &       292.2           &        29.1           &      0.7822           &       3.229           &           -           &       0.127           &       10.98           &        0.17          \\        
 EDCSNJ1119173-1129304           &          19           &      0.5482           &           1           &       150.8           &       155.5           &        16.6           &      0.4868           &       3.885           &           *           &       0.000           &       11.12           &        0.11          \\        
 EDCSNJ1119173-1129425           &          19           &      0.5503           &           1           &       265.9           &       274.3           &        16.4           &       2.785           &       2.464           &           -           &       0.196           &       11.23           &        0.08          \\        
 EDCSNJ1119168-1129376           &          19           &      0.5497           &           1           &       111.2           &       114.7           &        17.9           &       4.054           &        1.97           &           *           &       0.000           &       11.39           &        0.21          \\        
 EDCSNJ1202411-1222495           &          20           &      0.4267           &           1           &       128.3           &       131.6           &        16.9           &       4.259           &       1.868           &           *           &       0.000           &       11.16           &        0.12          \\        
 EDCSNJ1202430-1223461           &          20           &      0.4244           &           1           &       188.9           &       193.7           &        23.4           &      0.1114           &       4.404           &           -           &       0.058           &       10.41           &        0.15          \\        
 EDCSNJ1202430-1224044           &          20           &      0.4228           &           2           &       157.3           &       161.3           &        25.5           &       3.179           &       1.873           &           -           &       0.194           &       10.73           &        0.15          \\        
 EDCSNJ1202433-1224301           &          20           &      0.4246           &           1           &       239.9           &       246.1           &        11.3           &       10.98           &       1.473           &           *           &       0.000           &       11.48           &        0.13          \\        
 EDCSNJ1202432-1224227           &          20           &       0.423           &           1           &         170           &       174.3           &        27.1           &       1.801           &       2.303           &           *           &       0.000           &       10.78           &        0.13          \\        
 EDCSNJ1202478-1226383           &          20           &      0.4244           &           1           &       150.3           &       154.2           &         9.4           &       2.206           &       2.397           &           -           &       0.198           &        10.9           &        0.12          \\        
 EDCSNJ1227589-1135135           &          16           &      0.6375           &           1           &       211.1           &       218.3           &         7.7           &       12.29           &       1.484           &           *           &       0.000           &       11.55           &        0.07          \\        
 EDCSNJ1227539-1138173           &          16           &      0.6339           &           2           &       142.4           &       147.3           &        19.1           &       5.542           &       1.768           &           *           &       0.000           &       11.04           &        0.13          \\        
 EDCSNJ1227531-1138340           &          16           &      0.6345           &           1           &       137.4           &       142.1           &        12.1           &       1.235           &        2.79           &           *           &       0.000           &       10.76           &        0.08          \\        
 EDCSNJ1227587-1135089           &          16           &       0.641           &           1           &       155.8           &       161.2           &        12.1           &      0.9511           &       3.167           &           *           &       0.000           &       10.94           &        0.08          \\        
 EDCSNJ1227541-1138174           &          16           &      0.6345           &           2           &       219.1           &       226.6           &        12.7           &       8.193           &        1.58           &           *           &       0.000           &       11.67           &        0.09          \\        
 EDCSNJ1227447-1140544           &          21           &      0.5822           &           1           &       119.6           &       123.5           &        14.7           &      0.9498           &       2.759           &           -           &       0.026           &       10.66           &        0.10          \\        
 EDCSNJ1228003-1135243           &          16           &      0.6376           &           2           &       105.2           &       108.8           &        16.9           &       1.843           &       2.354           &           -           &       0.065           &        10.5           &        0.16          \\        
 EDCSNJ1227551-1136202           &          16           &       0.639           &           1           &       233.7           &       241.7           &        17.6           &       1.955           &       2.387           &           -           &       0.166           &       10.88           &        0.12          \\        
 EDCSNJ1227537-1138210           &          16           &      0.6309           &           1           &       139.9           &       144.7           &        21.5           &       3.299           &       2.038           &           *           &       0.000           &       10.79           &        0.08          \\        
 EDCSNJ1227581-1135364           &          16           &      0.6383           &           1           &         166           &       171.7           &        10.1           &       1.692           &       2.733           &           -           &       0.140           &       11.13           &        0.08          \\        
 EDCSNJ1227566-1136545           &          16           &      0.6391           &           2           &       124.7           &         129           &         8.8           &       1.267           &       2.642           &           -           &       0.167           &       10.87           &        0.06          \\        
 EDCSNJ1238330-1144307           &          22           &      0.4606           &           1           &       408.4           &       419.7           &        64.3           &        6.26           &        2.03           &           *           &       0.000           &       11.76           &        0.14          \\        
 EDCSNJ1301351-1138356           &          24           &      0.3976           &           1           &       225.8           &       231.2           &          17           &       12.06           &       1.517           &           *           &       0.000           &       11.71           &        0.09          \\        
 EDCSNJ1301372-1139069           &          24           &       0.394           &           1           &       124.8           &       127.8           &        22.8           &       1.598           &        2.29           &           *           &       0.000           &       10.65           &        0.14          \\        
 EDCSNJ1301402-1139229           &          23           &      0.4828           &           1           &       271.9           &       279.7           &        17.7           &       12.96           &       1.565           &           *           &       0.000           &       11.73           &        0.08          \\        
 EDCSNJ1301420-1139379           &          23           &      0.4835           &           1           &       150.7           &         155           &        19.9           &       1.236           &       2.679           &           -           &       0.209           &       10.78           &        0.12          \\        
 EDCSNJ1301414-1140081           &          23           &      0.4792           &           1           &       105.1           &       108.1           &        15.9           &       3.116           &       2.147           &           *           &       0.000           &       11.17           &        0.09          \\        
 EDCSNJ1301302-1138187           &          23           &      0.4856           &           2           &       218.9           &       225.2           &        15.7           &       2.982           &        2.27           &           *           &       0.000           &       11.05           &        0.09          \\        
 EDCSNJ1301304-1138266           &          23           &      0.4893           &           2           &       113.9           &       117.2           &          17           &       3.828           &       2.214           &           *           &       0.000           &       11.17           &        0.11          \\        
 EDCSNJ1301397-1139048           &          23           &      0.4795           &           1           &       247.9           &         255           &        12.9           &       3.069           &       2.448           &           -           &       0.140           &       11.45           &        0.06          \\        
 EDCSNJ1353021-1135395           &          25           &      0.5887           &           1           &       177.3           &       183.1           &        14.2           &       8.501           &       1.745           &           *           &       0.000           &       11.42           &        0.05          \\        
 EDCSNJ1353017-1137285           &          25           &      0.5889           &           1           &       240.7           &       248.6           &        12.7           &       14.44           &       1.607           &           *           &       0.000           &       11.83           &        0.05          \\        
 EDCSNJ1353055-1137581           &          25           &      0.5916           &           1           &       112.8           &       116.5           &        22.4           &        3.35           &       2.094           &           -           &       0.076           &       10.72           &        0.09          \\        
 EDCSNJ1353019-1137290           &          25           &      0.5877           &           1           &       292.2           &       301.8           &        24.8           &       5.367           &        2.19           &           *           &       0.000           &       11.57           &        0.04          \\        
 EDCSNJ1352599-1138256           &          25           &      0.5892           &           1           &       158.8           &         164           &        21.3           &      0.7164           &       3.018           &           -           &       0.067           &       10.75           &        0.06          \\        
 EDCSNJ1352562-1136567           &          25           &      0.5865           &           1           &       165.8           &       171.2           &        16.5           &       2.833           &       2.479           &           -           &       0.250           &        11.2           &        0.04          \\        
 EDCSNJ1411078-1146452           &          26           &      0.5191           &           1           &         157           &       161.8           &        14.7           &       1.906           &        2.51           &           -           &       0.113           &       10.94           &        0.12          \\        
 EDCSNJ1411047-1148287           &          26           &        0.52           &           1           &         230           &         237           &        13.9           &       11.54           &       1.753           &           *           &       0.000           &       11.75           &        0.06          \\        
 EDCSNJ1411038-1151014           &          26           &      0.5214           &           1           &       144.1           &       148.5           &        15.5           &        2.81           &       2.192           &           -           &       0.113           &       10.74           &        0.10          \\        
 EDCSNJ1411160-1151292           &          26           &      0.5199           &           1           &       210.7           &       217.1           &        17.2           &       3.803           &       2.045           &           *           &       0.000           &       11.16           &        0.15          \\        
 EDCSNJ1411037-1147286           &          26           &      0.5161           &           2           &       155.9           &       160.6           &         8.2           &       4.186           &       2.199           &           -           &       0.139           &       11.19           &        0.11          \\        
 EDCSNJ1411059-1147515           &          26           &      0.5229           &           1           &       142.7           &         147           &        21.5           &      0.9881           &       2.857           &           *           &       0.000           &       10.65           &        0.09          \\        
 EDCSNJ1411041-1148232           &          26           &      0.5177           &           1           &       150.5           &         155           &         7.2           &       20.58           &      0.8911           &           *           &       0.000           &       11.29           &        0.11          \\        
 EDCSNJ1420104-1233451           &          15           &      0.4944           &           1           &       177.5           &       182.7           &        13.6           &       2.283           &       2.511           &           -           &       0.243           &       11.15           &        0.13          \\        

\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\hline
Name & $N_{clus}$ & z & S & $\sigma_{mes}$ & $\sigma_{cor}$ & d$\sigma$ &
$R_e$ & $\log I_e$ & T & $P_S$ & $\log M_*$ &d$\log M_*$ \\
    &    &    & Type   & (km/s)         & (km/s)           & (km/s)                &
(kpc) & $\log L_\odot/pc^2$ & Type & & $\log M_\odot$ & $\log M_\odot$   \\
\hline
%input{tablecluster4}
 EDCSNJ1420098-1233566           &          15           &      0.4958           &           1           &       143.6           &       147.8           &        11.5           &       1.909           &         2.6           &           -           &       0.213           &       10.99           &        0.10          \\        
 EDCSNJ1420164-1235291           &          15           &      0.4958           &           1           &       119.9           &       123.4           &        17.7           &        2.87           &       2.099           &           -           &       0.127           &       10.78           &        0.13          \\        
 EDCSNJ1420201-1236297           &          15           &      0.4969           &           1           &       268.4           &       276.3           &           7           &       11.91           &       1.639           &           *           &       0.000           &       11.67           &        0.08          \\        
 EDCSNJ1420219-1237051           &          15           &      0.4956           &           1           &       212.6           &       218.8           &        28.5           &      0.8876           &       2.781           &           -           &       0.055           &       10.61           &        0.13          \\        
 EDCSNJ1420235-1237178           &          15           &      0.4957           &           1           &       148.8           &       153.2           &        14.8           &       2.639           &       2.209           &           -           &       0.133           &       10.81           &        0.12          \\        
 EDCSNJ1420228-1233529           &          15           &      0.4954           &           2           &       189.3           &       194.8           &        10.1           &       3.781           &       2.192           &           -           &       0.191           &       11.17           &        0.13          \\        
 EDCSNJ1420181-1236230           &          15           &       0.489           &           1           &         234           &       240.8           &        15.2           &       4.454           &        1.94           &           *           &       0.000           &       11.28           &        0.10          \\        
 EDCSNJ1420184-1236427           &          15           &      0.4965           &           1           &       219.9           &       226.3           &          19           &       5.343           &       1.847           &           -           &       0.197           &       11.24           &        0.10          \\        
 EDCSNJ1420132-1237440           &          15           &      0.4976           &           1           &       159.3           &         164           &        19.6           &       2.303           &       2.405           &           -           &       0.162           &       11.06           &        0.09          \\        
 EDCSNJ1420202-1236281           &          15           &      0.4938           &           1           &       284.1           &       292.4           &        22.8           &       5.752           &       2.075           &           *           &       0.000           &        11.6           &        0.07          \\        

\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline
Name & z & S & $\sigma_{mes}$ & $\sigma_{cor}$ & d$\sigma$ &
$R_e$ & $\log I_e$ & T & $P_S$ & $\log M_*$ &d$\log M_*$ \\
    &       & Type   & (km/s)         & (km/s)           & (km/s)                &
(kpc) & $\log L_\odot/pc^2$ & Type & & $\log M_\odot$ & $\log M_\odot$   \\
\hline
%input{tablefield1}
 EDCSNJ1040391-1155167           &       0.766           &           1           &       177.8           &       184.4           &        29.9           &      0.9953           &       2.842           &          -5           &       0.049           &       10.78           &        0.07          \\                                
 EDCSNJ1040343-1155414           &      0.7807           &           1           &       290.4           &       301.3           &        17.1           &       3.494           &       2.562           &          -5           &       0.369           &       11.58           &        0.05          \\                                
 EDCSNJ1040476-1158184           &      0.6171           &           1           &       161.9           &       167.4           &        10.4           &       1.745           &       2.561           &          -2           &       0.276           &       10.99           &        0.08          \\                                
 EDCSNJ1054253-1148349           &      0.8657           &           1           &       231.8           &       240.9           &        43.6           &       1.646           &       2.916           &          -5           &       0.057           &       11.11           &        0.07          \\                                
 EDCSNJ1054289-1146428           &      0.2491           &           1           &       258.6           &       261.5           &         5.5           &       4.418           &       2.225           &          -2           &       0.090           &       11.51           &        0.55          \\                                
 EDCSNJ1054239-1145236           &      0.7408           &           1           &       200.8           &       208.2           &         9.4           &       2.376           &       2.901           &          -5           &       0.169           &       11.37           &        0.07          \\                                
 EDCSNJ1054339-1147352           &      0.8608           &           1           &         153           &         159           &        14.4           &        1.65           &       2.947           &           3           &       0.073           &       11.13           &        0.09          \\                                
 EDCSNJ1054240-1147364           &      0.6124           &           2           &       201.7           &       208.5           &        12.9           &       3.552           &       2.402           &          -5           &       0.190           &       11.73           &        0.04          \\                                
 EDCSNJ1054525-1244189           &      0.7283           &           1           &       211.9           &       219.7           &         6.9           &       3.174           &       2.527           &           1           &       0.185           &       11.38           &        0.04          \\                                
 EDCSNJ1054353-1246528           &      0.6932           &           1           &       191.2           &         198           &        13.1           &       3.102           &       2.342           &           1           &       0.166           &       11.61           &        0.06          \\                                
 EDCSNJ1054487-1245052           &      0.6189           &           2           &       136.2           &       140.8           &        10.4           &       1.462           &       2.753           &          -2           &       0.070           &       10.96           &        0.08          \\                                
 EDCSNJ1216402-1201593           &      0.3463           &           1           &       224.5           &       229.1           &         6.3           &       2.229           &       2.456           &          -5           &       0.174           &       11.45           &        0.23          \\                                
 EDCSNJ1216508-1157576           &      0.6501           &           1           &         132           &       136.6           &        24.5           &      0.9882           &       3.072           &          -5           &       0.068           &       10.92           &        0.08          \\                                
 EDCSNJ1216476-1202280           &      0.5434           &           1           &       209.9           &       216.5           &        20.1           &       1.164           &       3.015           &          -2           &       0.191           &       11.21           &        0.09          \\                                
 EDCSNJ1216445-1203359           &      0.2344           &           1           &       139.5           &       140.8           &         6.3           &        3.83           &       2.089           &          -5           &       0.082           &       11.09           &        0.87          \\                                
 EDCSNJ1216364-1200087           &      0.7868           &           1           &       166.4           &       172.7           &        16.6           &       1.065           &       3.115           &          -2           &       0.031           &       10.97           &        0.06          \\                                
 EDCSNJ1216449-1202139           &      0.6691           &           1           &       160.5           &       166.1           &        12.8           &       2.109           &       2.618           &          -5           &       0.155           &        11.1           &        0.07          \\                                
 EDCSNJ1216527-1202553           &      0.8263           &           1           &       226.9           &       235.6           &        20.4           &      0.8582           &       3.428           &          -5           &       0.039           &       10.99           &        0.05          \\                                
 EDCSNJ1216548-1157451           &      0.8746           &           2           &       169.8           &       176.5           &        26.9           &       2.799           &       2.704           &           3           &       0.047           &       11.27           &        0.69          \\                                
 EDCSNJ1232326-1249355           &      0.4186           &           1           &         235           &         241           &        35.4           &      0.9256           &       2.944           &          -2           &       0.111           &       11.09           &        0.12          \\                                
 EDCSNJ1232285-1252553           &      0.8457           &           1           &       144.3           &       149.9           &        22.8           &       2.747           &       2.544           &          -5           &       0.065           &       11.16           &        0.07          \\                                
 EDCSNJ1232315-1251578           &      0.4171           &           2           &       117.7           &       120.7           &        22.8           &       4.337           &       1.952           &          -2           &       0.099           &       11.13           &        0.15          \\                                
 EDCSNJ1037540-1241435           &      0.4329           &           1           &       126.2           &       129.5           &        15.6           &       2.111           &       2.102           &          -5           &       0.122           &       10.67           &        0.09          \\                                
 EDCSNJ1037448-1245026           &      0.4456           &           1           &       113.5           &       116.5           &        17.3           &       1.029           &       2.615           &          -5           &       0.053           &       10.57           &        0.11          \\                                
 EDCSNJ1037534-1246259           &      0.4948           &           2           &       212.5           &       218.7           &          13           &       1.285           &       2.724           &          -2           &       0.058           &       10.98           &        0.06          \\                                
 EDCSNJ1037595-1245095           &      0.8736           &           2           &       356.8           &       370.8           &        21.6           &       1.878           &       2.961           &           1           &       0.060           &       11.35           &        0.04          \\                                
 EDCSNJ1037529-1246428           &      0.6452           &           1           &       178.8           &         185           &        18.8           &       1.365           &       2.617           &          -5           &       0.068           &       10.79           &        0.08          \\                                
 EDCSNJ1103531-1243328           &      0.7221           &           1           &       134.7           &       139.6           &        14.7           &       2.711           &       2.679           &          -5           &       0.330           &       11.23           &        0.10          \\                                
 EDCSNJ1103418-1244344           &      0.3539           &           1           &       146.9           &         150           &        11.9           &       1.222           &       2.353           &          -2           &       0.188           &       10.71           &        0.28          \\                                
 EDCSNJ1103430-1245370           &      0.6584           &           1           &       205.6           &       212.8           &        10.8           &       2.085           &       2.601           &          -2           &       0.297           &        11.2           &        0.07          \\                                
 EDCSNJ1138100-1136361           &      0.4389           &           2           &       160.6           &       164.9           &        20.9           &       1.378           &       2.708           &          -2           &       0.096           &       10.78           &        0.16          \\                                
 EDCSNJ1138126-1131500           &      0.9079           &           1           &       202.3           &       210.3           &        20.4           &       1.665           &       3.256           &          -2           &       0.064           &       11.24           &        0.08          \\                                
 EDCSNJ1138078-1134468           &      0.5282           &           2           &         129           &         133           &        13.3           &       1.798           &       2.453           &          -2           &       0.030           &       10.96           &        0.11          \\                                
 EDCSNJ1354144-1228536           &      0.8245           &           2           &       188.7           &         196           &        11.4           &       2.607           &       2.664           &           1           &       0.231           &       11.47           &        0.08          \\                                
 EDCSNJ1354107-1231236           &      0.6183           &           2           &       207.3           &       214.3           &        14.9           &       1.089           &       2.915           &          -2           &       0.216           &       10.87           &        0.09          \\                                
 EDCSNJ1354016-1231578           &      0.4783           &           1           &       129.4           &       133.1           &        12.9           &       1.539           &       2.429           &          -2           &       0.117           &       10.78           &        0.08          \\                                
 EDCSNJ1354055-1234136           &      0.5142           &           2           &       205.4           &       211.6           &        12.9           &       2.483           &       2.363           &           1           &       0.068           &          11           &        0.09          \\                                
 EDCSNJ1354139-1229474           &      0.6865           &           2           &       127.4           &       131.9           &        20.3           &        1.66           &       2.631           &          -5           &       0.076           &       10.88           &        0.14          \\                                
 EDCSNJ1354161-1234210           &      0.5391           &           1           &       139.5           &       143.8           &        18.9           &       1.521           &       2.753           &           1           &       0.162           &       10.53           &        0.05          \\                                
 EDCSNJ1354164-1229192           &      0.6846           &           2           &       164.6           &       170.5           &        12.3           &       3.108           &       2.463           &          -2           &       0.167           &       11.45           &        0.06          \\                                

\hline
\end{tabular}
\end{table*}
\addtocounter{table}{-1}
\begin{table*}[h!]
\caption{Continued}
\begin{tabular}{cccccccccccc}
\hline
Name & z & S & $\sigma_{mes}$ & $\sigma_{cor}$ & d$\sigma$ &
$R_e$ & $\log I_e$ & T & $P_S$ & $\log M_*$ &d$\log M_*$ \\
    &       & Type   & (km/s)         & (km/s)           & (km/s)                &
(kpc) & $\log L_\odot/pc^2$ & Type & & $\log M_\odot$ & $\log M_\odot$   \\
\hline
%input{tablefield2}
 EDCSNJ1354130-1230263           &      0.8223           &           1           &       251.3           &       260.9           &        17.6           &       1.244           &       3.174           &           3           &       0.229           &       11.09           &        0.05          \\                                
 EDCSNJ1054143-1144503           &      0.3976           &           2           &       243.9           &       249.8           &        34.4           &       1.361           &       2.142           &           -           &       0.045           &       10.64           &        0.11          \\                                
 EDCSNJ1054499-1247587           &       0.802           &           1           &       248.3           &       257.7           &        13.1           &       6.362           &       2.041           &           -           &       0.165           &       11.39           &        0.04          \\                                
 EDCSNJ1216435-1203502           &      0.6693           &           2           &       231.1           &       239.2           &        21.3           &        2.57           &       2.296           &           *           &       0.000           &       11.08           &        0.07          \\                                
 EDCSNJ1232293-1254348           &      0.7518           &           1           &         175           &       181.5           &        25.7           &       1.543           &       2.885           &           -           &       0.066           &       11.69           &        0.26          \\                                
 EDCSNJ1018465-1213510           &      0.4888           &           1           &       251.6           &       258.9           &        36.4           &       1.714           &       2.557           &           -           &       0.091           &       11.03           &        0.05          \\                                
 EDCSNJ1059233-1251010           &      0.5182           &           1           &       209.9           &       216.2           &        12.8           &       2.378           &       2.235           &           -           &       0.153           &        11.1           &        0.10          \\                                
 EDCSNJ1059055-1249491           &       0.675           &           1           &       174.8           &         181           &        22.2           &       2.297           &       2.218           &           -           &       0.023           &       10.56           &        0.06          \\                                
 EDCSNJ1059149-1251030           &      0.6248           &           1           &       140.9           &       145.7           &        16.8           &      0.6406           &       3.543           &           -           &       0.174           &        10.8           &        0.05          \\                                
 EDCSNJ1059198-1252101           &      0.6319           &           2           &       206.1           &       213.1           &        19.9           &       3.192           &       2.212           &           -           &       0.106           &        11.2           &        0.20          \\                                
 EDCSNJ1059132-1250585           &      0.8506           &           1           &       109.3           &       113.5           &        10.5           &       1.089           &       3.219           &           -           &       0.081           &        10.7           &        0.06          \\                                
 EDCSNJ1059225-1251279           &      0.2966           &           1           &       214.1           &       217.6           &         6.2           &       2.874           &       2.481           &           *           &       0.081           &       11.48           &        0.13          \\                                
 EDCSNJ1059224-1254492           &      0.5184           &           1           &         192           &       197.8           &        11.1           &       3.387           &        2.47           &           -           &       0.166           &       11.41           &        0.12          \\                                
 EDCSNJ1119226-1128488           &      0.5269           &           2           &       252.6           &       260.3           &        23.6           &       2.235           &       2.676           &           -           &       0.148           &       11.29           &        0.13          \\                                
 EDCSNJ1119216-1132475           &      0.4764           &           1           &       132.1           &       135.8           &        18.4           &       1.071           &       3.256           &           *           &       0.000           &       11.25           &        0.12          \\                                
 EDCSNJ1119194-1133231           &      0.7092           &           2           &       210.7           &       218.3           &        37.7           &       2.386           &       2.639           &           -           &       0.167           &       11.09           &        0.25          \\                                
 EDCSNJ1119271-1130174           &      0.6439           &           1           &       216.2           &       223.7           &        14.7           &       2.555           &       2.547           &           -           &       0.358           &       11.14           &        0.12          \\                                
 EDCSNJ1202496-1222081           &      0.3791           &           1           &       125.9           &       128.8           &        18.3           &        2.32           &       1.883           &           *           &       0.000           &       10.54           &        0.30          \\                                
 EDCSNJ1227589-1139039           &      0.4911           &           1           &       105.2           &       108.3           &        12.2           &       1.162           &       2.817           &           *           &       0.000           &       10.73           &        0.14          \\                                
 EDCSNJ1227539-1140303           &       0.834           &           2           &       163.5           &       169.8           &        21.3           &       3.916           &       2.297           &           -           &       0.096           &       11.34           &        0.04          \\                                
 EDCSNJ1227578-1136570           &      0.4679           &           1           &       159.3           &       163.8           &        10.2           &       5.679           &       1.581           &           -           &       0.128           &       11.15           &        0.09          \\                                
 EDCSNJ1227552-1137559           &      0.4893           &           1           &       146.5           &       150.7           &         8.1           &       2.536           &       2.317           &           *           &       0.000           &       11.09           &        0.13          \\                                
 EDCSNJ1227496-1138046           &      0.4879           &           2           &       169.4           &       174.3           &          17           &       4.618           &        1.77           &           *           &       0.000           &       11.18           &        0.09          \\                                
 EDCSNJ1228009-1138122           &      0.7081           &           2           &       184.8           &       191.5           &          21           &       6.839           &       1.702           &           -           &       0.097           &       11.32           &        0.07          \\                                
 EDCSNJ1301413-1138172           &      0.3534           &           1           &       123.8           &       126.4           &        21.4           &       3.472           &       1.962           &           -           &       0.105           &       10.98           &        0.15          \\                                
 EDCSNJ1353107-1135521           &      0.5559           &           1           &       176.4           &         182           &        28.5           &       1.458           &       2.687           &           -           &       0.235           &       10.89           &        0.07          \\                                
 EDCSNJ1353037-1136152           &      0.5705           &           2           &       203.1           &       209.6           &        19.3           &       5.696           &       1.845           &           *           &       0.000           &        11.1           &        0.06          \\                                
 EDCSNJ1352578-1138286           &      0.6292           &           1           &       185.9           &       192.2           &        16.3           &       1.313           &       2.966           &           -           &       0.366           &        10.9           &        0.06          \\                                
 EDCSNJ1353108-1139340           &       0.424           &           1           &       130.1           &       133.4           &        10.4           &       7.238           &       1.792           &           -           &       0.264           &       11.17           &        0.16          \\                                
 EDCSNJ1410565-1146209           &      0.3252           &           1           &       148.9           &       151.7           &        25.5           &       2.515           &       1.821           &           *           &       0.000           &       10.41           &        0.25          \\                                
 EDCSNJ1410570-1147052           &      0.3179           &           1           &       164.8           &       167.8           &        16.1           &       1.308           &       2.221           &           -           &       0.126           &       10.21           &        0.30          \\                                
 EDCSNJ1411028-1149063           &      0.4001           &           2           &       159.1           &         163           &          19           &        2.57           &       2.281           &           -           &       0.156           &       10.79           &        0.15          \\                                
 EDCSNJ1411143-1149241           &      0.4291           &           2           &       163.4           &       167.6           &        23.9           &       5.562           &       1.552           &           -           &       0.106           &       10.27           &        1.56          \\                                
 EDCSNJ1411171-1150200           &      0.4102           &           1           &       161.4           &       165.4           &         6.9           &       2.129           &        2.65           &           -           &       0.083           &       11.12           &        0.17          \\                                
 EDCSNJ1420242-1233126           &      0.4656           &           1           &         128           &       131.6           &        15.3           &       2.914           &       2.231           &           -           &       0.181           &       11.03           &        0.13          \\                                
 EDCSNJ1420185-1235026           &      0.7022           &           1           &       254.4           &       263.6           &        12.8           &       5.828           &       2.252           &           *           &       0.000           &        11.4           &        0.05          \\                                
 EDCSNJ1420224-1235422           &      0.6071           &           2           &       135.9           &       140.4           &        17.8           &       2.193           &       2.668           &           -           &       0.330           &       10.96           &        0.07          \\                                
 EDCSNJ1420231-1239076           &      0.3964           &           1           &       173.8           &         178           &        27.9           &       6.128           &       1.673           &           -           &       0.180           &       10.83           &        0.14          \\                                

\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
Name & $R_e(Sersic)$ & $\log I_e(Sersic)$ & $R_e(VLT)$ & $\log I_e(VLT)$\\
     & (kpc)         & $\log L_\odot/pc^2$& (kpc)      & $\log L_\odot/pc^2$\\
\hline
%input{tableHstSersicBDVLT1.tex}
 EDCSNJ1040403-1156042           &       6.153           &       1.986           &       9.822           &       1.682          \\                                                                                                                                                                                                        
 EDCSNJ1040407-1156015           &       1.698           &       2.808           &       2.923           &       2.448          \\                                                                                                                                                                                                        
 EDCSNJ1040346-1157566           &       3.348           &       2.319           &       5.857           &       1.885          \\                                                                                                                                                                                                        
 EDCSNJ1040396-1155183           &       2.244           &       2.549           &       2.624           &       2.411          \\                                                                                                                                                                                                        
 EDCSNJ1040356-1156026           &       2.345           &       2.659           &       2.543           &       2.606          \\                                                                                                                                                                                                        
 EDCSNJ1054244-1146194           &       5.945           &       2.155           &        12.3           &       1.648          \\                                                                                                                                                                                                        
 EDCSNJ1054250-1146238           &       3.465           &       2.431           &        8.08           &       1.855          \\                                                                                                                                                                                                        
 EDCSNJ1054309-1147095           &        3.84           &       2.125           &       3.461           &       2.182          \\                                                                                                                                                                                                        
 EDCSNJ1054263-1148407           &       4.523           &       1.927           &       5.196           &       1.854          \\                                                                                                                                                                                                        
 EDCSNJ1054338-1149299           &       2.965           &       2.484           &       3.749           &       2.325          \\                                                                                                                                                                                                        
 EDCSNJ1054280-1149598           &       1.802           &       2.533           &       2.298           &       2.386          \\                                                                                                                                                                                                        
 EDCSNJ1054296-1147123           &       2.547           &       2.657           &       4.457           &       2.251          \\                                                                                                                                                                                                        
 EDCSNJ1054278-1149580           &       3.372           &       2.522           &       5.019           &       2.268          \\                                                                                                                                                                                                        
 EDCSNJ1054305-1146536           &       9.346           &       1.969           &       10.06           &       1.911          \\                                                                                                                                                                                                        
 EDCSNJ1054303-1149132           &       4.856           &       2.191           &       9.448           &       1.797          \\                                                                                                                                                                                                        
 EDCSNJ1054237-1146107           &      0.9561           &       2.729           &      0.9133           &       2.674          \\                                                                                                                                                                                                        
 EDCSNJ1054246-1146124           &       6.194           &       1.753           &       5.918           &       1.761          \\                                                                                                                                                                                                        
 EDCSNJ1054467-1245035           &       1.883           &        2.68           &       2.574           &       2.456          \\                                                                                                                                                                                                        
 EDCSNJ1054435-1245519           &       9.555           &       1.849           &       15.48           &       1.566          \\                                                                                                                                                                                                        
 EDCSNJ1054451-1247336           &       1.516           &       2.809           &       1.716           &       2.758          \\                                                                                                                                                                                                        
 EDCSNJ1054436-1244202           &       1.297           &       2.993           &           0           &       -1948          \\                                                                                                                                                                                                        
 EDCSNJ1054438-1245409           &       1.606           &       2.906           &       7.235           &       1.813          \\                                                                                                                                                                                                        
 EDCSNJ1054445-1246173           &       1.373           &       2.713           &       1.057           &       2.955          \\                                                                                                                                                                                                        
 EDCSNJ1054440-1246390           &       1.692           &       2.513           &       10.37           &       1.287          \\                                                                                                                                                                                                        
 EDCSNJ1054442-1245331           &       1.684           &       2.142           &       1.377           &       2.184          \\                                                                                                                                                                                                        
 EDCSNJ1054439-1245556           &       2.806           &       2.311           &       3.648           &       2.133          \\                                                                                                                                                                                                        
 EDCSNJ1054398-1246055           &        5.88           &       2.251           &       4.916           &       2.329          \\                                                                                                                                                                                                        
 EDCSNJ1054396-1248241           &       2.259           &       2.484           &       2.934           &       2.332          \\                                                                                                                                                                                                        
 EDCSNJ1054431-1246205           &       5.025           &       1.601           &       4.152           &       1.686          \\                                                                                                                                                                                                        
 EDCSNJ1216470-1159267           &        2.12           &       2.563           &       1.696           &       2.724          \\                                                                                                                                                                                                        
 EDCSNJ1216454-1200017           &       2.494           &       2.451           &       3.876           &       2.146          \\                                                                                                                                                                                                        
 EDCSNJ1216490-1200091           &       4.425           &       2.075           &       2.017           &       2.579          \\                                                                                                                                                                                                        
 EDCSNJ1216453-1201176           &        8.92           &       2.033           &       16.17           &       1.716          \\                                                                                                                                                                                                        
 EDCSNJ1216420-1201509           &       3.867           &        2.58           &       5.471           &       2.308          \\                                                                                                                                                                                                        
 EDCSNJ1216468-1202226           &       6.409           &       1.907           &       4.355           &        2.11          \\                                                                                                                                                                                                        
 EDCSNJ1216401-1202352           &        1.41           &        3.14           &       2.046           &       2.876          \\                                                                                                                                                                                                        
 EDCSNJ1216462-1200073           &       1.052           &       2.957           &      0.8956           &       3.072          \\                                                                                                                                                                                                        
 EDCSNJ1216418-1200449           &       2.802           &        2.35           &       5.177           &       1.936          \\                                                                                                                                                                                                        
 EDCSNJ1216438-1200536           &       1.855           &       2.876           &       2.129           &       2.798          \\                                                                                                                                                                                                        
 EDCSNJ1216461-1201143           &       4.748           &       2.453           &       6.957           &       2.158          \\                                                                                                                                                                                                        
 EDCSNJ1216456-1201080           &       7.863           &       1.718           &       11.69           &       1.457          \\                                                                                                                                                                                                        
 EDCSNJ1216453-1201209           &       5.509           &       2.012           &       10.02           &         1.7          \\                                                                                                                                                                                                        
 EDCSNJ1216443-1201429           &       1.846           &       2.612           &       7.068           &       1.966          \\                                                                                                                                                                                                        
 EDCSNJ1216438-1202155           &      0.6206           &       3.296           &           0           &       -1997          \\                                                                                                                                                                                                        
 EDCSNJ1216417-1203054           &      0.9622           &       3.347           &      0.5713           &       3.766          \\                                                                                                                                                                                                        
 EDCSNJ1216359-1200294           &      0.9401           &       3.255           &      0.8689           &       3.258          \\                                                                                                                                                                                                        
 EDCSNJ1216446-1201089           &         1.6           &       2.664           &       4.238           &       2.017          \\                                                                                                                                                                                                        
 EDCSNJ1216449-1201203           &       2.972           &       2.406           &       27.13           &      0.9842          \\                                                                                                                                                                                                        
 EDCSNJ1216403-1202029           &       1.948           &       2.247           &       14.17           &       1.035          \\                                                                                                                                                                                                        
 EDCSNJ1216522-1200595           &       1.641           &        2.53           &           0           &       -1949          \\                                                                                                                                                                                                        
 EDCSNJ1216382-1202517           &       3.456           &       2.409           &       9.366           &       1.727          \\                                                                                                                                                                                                        
 EDCSNJ1216387-1201503           &       1.297           &        3.06           &       1.834           &       2.811          \\                                                                                                                                                                                                        
 EDCSNJ1232318-1249049           &       2.125           &       2.291           &       4.021           &       1.839          \\                                                                                                                                                                                                        
 EDCSNJ1232280-1249353           &       4.062           &       2.283           &       4.521           &       2.151          \\                                                                                                                                                                                                        
 EDCSNJ1232303-1250364           &       19.73           &       1.414           &       20.46           &       1.404          \\                                                                                                                                                                                                        
 EDCSNJ1232250-1251551           &       2.304           &       2.438           &       2.034           &       2.483          \\                                                                                                                                                                                                        
 EDCSNJ1232287-1252369           &       2.445           &       2.483           &       2.691           &       2.409          \\                                                                                                                                                                                                        
 EDCSNJ1232271-1253013           &       2.554           &       2.383           &       3.256           &       2.208          \\                                                                                                                                                                                                        
 EDCSNJ1232343-1249265           &        1.42           &       2.767           &      0.8388           &         3.2          \\                                                                                                                                                                                                        
 EDCSNJ1232350-1250103           &       5.685           &       1.928           &       3.762           &       2.147          \\                                                                                                                                                                                                        

\hline
\end{tabular}
\end{table*}
\addtocounter{table}{-1}
\begin{table*}[h!]
\caption{Continued}
\begin{tabular}{ccccccccc}
\hline
Name & $R_e(Sersic)$ & $\log I_e(Sersic)$ & $R_e(VLT)$ & $\log I_e(VLT)$\\
     & (kpc)         & $\log L_\odot/pc^2$& (kpc)      & $\log L_\odot/pc^2$\\
\hline
%input{tableHstSersicBDVLT2.tex}
 EDCSNJ1232313-1250327           &        1.44           &       2.523           &       19.95           &      0.6675          \\                                                                                                                                                                                                        
 EDCSNJ1232317-1249275           &       5.449           &       2.049           &       5.643           &       1.964          \\                                                                                                                                                                                                        
 EDCSNJ1232309-1249408           &        3.62           &       2.476           &       4.613           &       2.269          \\                                                                                                                                                                                                        
 EDCSNJ1232303-1251092           &       1.087           &       2.637           &       1.262           &       2.472          \\                                                                                                                                                                                                        
 EDCSNJ1232303-1251441           &       2.704           &        2.14           &       2.002           &       2.294          \\                                                                                                                                                                                                        
 EDCSNJ1232370-1248239           &       1.831           &       2.605           &       2.289           &       2.428          \\                                                                                                                                                                                                        
 EDCSNJ1232372-1249258           &      0.6312           &       2.869           &       1.396           &       2.254          \\                                                                                                                                                                                                        
 EDCSNJ1232296-1250119           &       5.102           &       2.011           &       6.447           &       1.831          \\                                                                                                                                                                                                        
 EDCSNJ1232301-1250362           &       1.105           &       2.615           &       8.984           &       1.332          \\                                                                                                                                                                                                        
 EDCSNJ1232288-1250490           &       2.169           &       2.539           &       2.457           &       2.449          \\                                                                                                                                                                                                        
 EDCSNJ1232299-1251034           &       1.526           &       2.526           &       1.231           &       2.712          \\                                                                                                                                                                                                        
 EDCSNJ1232207-1252016           &       7.029           &        1.96           &       9.614           &        1.73          \\                                                                                                                                                                                                        
 EDCSNJ1232204-1249547           &       4.347           &       2.223           &       3.337           &       2.403          \\                                                                                                                                                                                                        
 EDCSNJ1037527-1243456           &       1.268           &        2.81           &        2.49           &       2.363          \\                                                                                                                                                                                                        
 EDCSNJ1037548-1245113           &        1.74           &       2.889           &       1.263           &       3.175          \\                                                                                                                                                                                                        
 EDCSNJ1037447-1246050           &       1.483           &       2.292           &       1.433           &       2.391          \\                                                                                                                                                                                                        
 EDCSNJ1037552-1246368           &       1.942           &       2.157           &        1.75           &       2.205          \\                                                                                                                                                                                                        
 EDCSNJ1037535-1241538           &       3.661           &       1.954           &        5.46           &       1.674          \\                                                                                                                                                                                                        
 EDCSNJ1037525-1243541           &       1.731           &       2.666           &       1.616           &       2.716          \\                                                                                                                                                                                                        
 EDCSNJ1037428-1245573           &       3.259           &        2.02           &       3.723           &       1.927          \\                                                                                                                                                                                                        
 EDCSNJ1037527-1244485           &       2.494           &       2.284           &       2.444           &       2.284          \\                                                                                                                                                                                                        
 EDCSNJ1037473-1246245           &      0.7199           &       2.772           &       3.525           &       1.637          \\                                                                                                                                                                                                        
 EDCSNJ1103365-1244223           &       6.787           &       2.159           &       7.192           &       2.075          \\                                                                                                                                                                                                        
 EDCSNJ1103372-1245215           &       2.682           &       2.305           &       2.563           &       2.316          \\                                                                                                                                                                                                        
 EDCSNJ1103363-1246220           &       2.645           &       2.199           &       3.895           &       1.941          \\                                                                                                                                                                                                        
 EDCSNJ1103444-1245153           &       2.327           &       2.852           &       2.526           &       2.764          \\                                                                                                                                                                                                        
 EDCSNJ1103349-1246462           &       5.823           &       2.037           &       7.501           &       1.855          \\                                                                                                                                                                                                        
 EDCSNJ1103413-1244379           &       2.637           &       2.441           &       3.182           &       2.319          \\                                                                                                                                                                                                        
 EDCSNJ1103357-1246398           &       1.741           &       2.484           &       1.871           &       2.374          \\                                                                                                                                                                                                        
 EDCSNJ1138068-1132285           &       3.893           &       1.703           &       3.365           &       1.705          \\                                                                                                                                                                                                        
 EDCSNJ1138102-1133379           &       6.071           &       1.917           &       16.73           &       1.246          \\                                                                                                                                                                                                        
 EDCSNJ1138069-1134314           &       1.692           &       2.565           &       2.575           &       2.224          \\                                                                                                                                                                                                        
 EDCSNJ1138074-1137138           &       2.877           &       2.326           &       3.817           &       2.124          \\                                                                                                                                                                                                        
 EDCSNJ1138104-1133319           &       4.137           &       1.562           &       5.453           &       1.361          \\                                                                                                                                                                                                        
 EDCSNJ1138107-1133431           &       1.604           &       2.492           &       1.916           &       2.312          \\                                                                                                                                                                                                        
 EDCSNJ1138127-1134211           &      0.9056           &       2.695           &      0.9804           &       2.659          \\                                                                                                                                                                                                        
 EDCSNJ1138116-1134448           &       1.442           &       2.664           &       1.291           &       2.715          \\                                                                                                                                                                                                        
 EDCSNJ1138069-1132044           &       1.138           &        2.66           &       3.871           &        1.74          \\                                                                                                                                                                                                        
 EDCSNJ1138130-1132345           &       2.817           &       2.003           &       3.307           &       1.839          \\                                                                                                                                                                                                        
 EDCSNJ1138110-1133411           &       2.813           &       1.917           &       3.308           &       1.763          \\                                                                                                                                                                                                        
 EDCSNJ1138022-1135459           &       3.447           &       2.107           &       5.677           &       1.747          \\                                                                                                                                                                                                        
 EDCSNJ1138065-1136018           &       3.032           &       1.584           &       5.204           &       1.243          \\                                                                                                                                                                                                        
 EDCSNJ1138031-1134278           &       1.293           &        2.54           &       1.485           &       2.428          \\                                                                                                                                                                                                        
 EDCSNJ1354098-1231098           &      0.9136           &       2.895           &       2.151           &       2.317          \\                                                                                                                                                                                                        
 EDCSNJ1354098-1231015           &       7.568           &        1.99           &       13.64           &       1.666          \\                                                                                                                                                                                                        
 EDCSNJ1354097-1230579           &       1.926           &       2.854           &       7.646           &       1.883          \\                                                                                                                                                                                                        
 EDCSNJ1354026-1230127           &       1.385           &        2.64           &       1.492           &       2.564          \\                                                                                                                                                                                                        
 EDCSNJ1354114-1230452           &        5.69           &       2.065           &       5.024           &       2.096          \\                                                                                                                                                                                                        
 EDCSNJ1354159-1232272           &      0.7318           &       2.989           &      0.4524           &       3.394          \\                                                                                                                                                                                                        
 EDCSNJ1354102-1230527           &       11.84           &       1.369           &       10.15           &       1.433          \\                                                                                                                                                                                                        
 EDCSNJ1354101-1231041           &       1.595           &       2.766           &       8.668           &       1.542          \\                                                                                                                                                                                                        
 EDCSNJ1354204-1234286           &       3.009           &       2.424           &       5.488           &       2.006          \\                                                                                                                                                                                                        
 EDCSNJ1354106-1230499           &       2.117           &       2.635           &       3.311           &       2.334          \\                                                                                                                                                                                                        
 EDCSNJ1040391-1155167           &       1.025           &       2.833           &        1.14           &        2.71          \\                                                                                                                                                                                                        
 EDCSNJ1040343-1155414           &       3.543           &       2.558           &       5.096           &       2.307          \\                                                                                                                                                                                                        
 EDCSNJ1040476-1158184           &       2.091           &        2.45           &       2.047           &       2.434          \\                                                                                                                                                                                                        
 EDCSNJ1054253-1148349           &       1.526           &       2.977           &       1.711           &       2.915          \\                                                                                                                                                                                                        
 EDCSNJ1054289-1146428           &       5.073           &        2.15           &       6.876           &       1.932          \\                                                                                                                                                                                                        
 EDCSNJ1054239-1145236           &       2.635           &       2.842           &       2.251           &       2.971          \\                                                                                                                                                                                                        
 EDCSNJ1054339-1147352           &       1.916           &       2.865           &       1.939           &        2.78          \\                                                                                                                                                                                                        

\hline
\end{tabular}
\end{table*}
\addtocounter{table}{-1}
\begin{table*}[h!]
\caption{Continued}
\begin{tabular}{ccccccccc}
\hline
Name & $R_e(Sersic)$ & $\log I_e(Sersic)$ & $R_e(VLT)$ & $\log I_e(VLT)$\\
     & (kpc)         & $\log L_\odot/pc^2$& (kpc)      & $\log L_\odot/pc^2$\\
\hline
%input{tableHstSersicBDVLT3.tex}
 EDCSNJ1054240-1147364           &       4.464           &       2.263           &        10.7           &       1.664          \\                                                                                                                                                                                                        
 EDCSNJ1054525-1244189           &       4.663           &       2.296           &       6.144           &       2.093          \\                                                                                                                                                                                                        
 EDCSNJ1054353-1246528           &       3.469           &       2.282           &       28.39           &       1.085          \\                                                                                                                                                                                                        
 EDCSNJ1054487-1245052           &       1.629           &       2.695           &           0           &       -1949          \\                                                                                                                                                                                                        
 EDCSNJ1216402-1201593           &       2.423           &       2.402           &       3.819           &       2.033          \\                                                                                                                                                                                                        
 EDCSNJ1216508-1157576           &       1.096           &       3.011           &      0.9015           &       3.123          \\                                                                                                                                                                                                        
 EDCSNJ1216476-1202280           &       1.228           &       2.982           &       1.173           &       3.013          \\                                                                                                                                                                                                        
 EDCSNJ1216445-1203359           &       4.625           &       1.977           &       6.214           &       1.723          \\                                                                                                                                                                                                        
 EDCSNJ1216364-1200087           &       1.345           &       2.958           &       1.076           &        3.08          \\                                                                                                                                                                                                        
 EDCSNJ1216449-1202139           &       2.355           &       2.549           &       1.783           &       2.712          \\                                                                                                                                                                                                        
 EDCSNJ1216527-1202553           &       0.919           &       3.384           &       0.881           &       3.438          \\                                                                                                                                                                                                        
 EDCSNJ1216548-1157451           &       4.144           &       2.472           &       2.953           &       2.653          \\                                                                                                                                                                                                        
 EDCSNJ1232326-1249355           &       1.116           &       2.822           &       1.658           &       2.505          \\                                                                                                                                                                                                        
 EDCSNJ1232285-1252553           &       3.761           &       2.359           &       5.188           &       2.112          \\                                                                                                                                                                                                        
 EDCSNJ1232315-1251578           &       5.594           &       1.801           &       4.918           &        1.82          \\                                                                                                                                                                                                        
 EDCSNJ1037540-1241435           &       2.322           &        2.05           &       2.705           &       1.955          \\                                                                                                                                                                                                        
 EDCSNJ1037448-1245026           &      0.9972           &       2.636           &      0.7565           &       2.923          \\                                                                                                                                                                                                        
 EDCSNJ1037534-1246259           &       1.655           &       2.569           &       1.057           &       2.891          \\                                                                                                                                                                                                        
 EDCSNJ1037595-1245095           &       2.377           &       2.815           &       1.824           &       2.981          \\                                                                                                                                                                                                        
 EDCSNJ1037529-1246428           &       1.555           &       2.538           &        1.12           &       2.822          \\                                                                                                                                                                                                        
 EDCSNJ1103531-1243328           &       3.073           &       2.597           &       6.066           &       2.141          \\                                                                                                                                                                                                        
 EDCSNJ1103418-1244344           &       1.272           &       2.336           &       1.036           &       2.474          \\                                                                                                                                                                                                        
 EDCSNJ1103430-1245370           &       2.203           &       2.571           &       1.966           &       2.665          \\                                                                                                                                                                                                        
 EDCSNJ1138100-1136361           &       1.381           &       2.709           &       1.227           &       2.774          \\                                                                                                                                                                                                        
 EDCSNJ1138126-1131500           &       1.649           &       3.264           &       1.438           &       3.312          \\                                                                                                                                                                                                        
 EDCSNJ1138078-1134468           &       1.974           &       2.407           &       3.269           &       2.041          \\                                                                                                                                                                                                        
 EDCSNJ1354144-1228536           &       2.011           &       2.852           &        6.39           &       2.076          \\                                                                                                                                                                                                        
 EDCSNJ1354107-1231236           &       1.085           &       2.919           &      0.7461           &       3.224          \\                                                                                                                                                                                                        
 EDCSNJ1354016-1231578           &       1.583           &       2.409           &       1.085           &       2.713          \\                                                                                                                                                                                                        
 EDCSNJ1354055-1234136           &       2.393           &       2.395           &       3.174           &       2.201          \\                                                                                                                                                                                                        
 EDCSNJ1354139-1229474           &       1.504           &       2.698           &       2.739           &       2.278          \\                                                                                                                                                                                                        
 EDCSNJ1354161-1234210           &       1.061           &       3.002           &       5.412           &       1.854          \\                                                                                                                                                                                                        
 EDCSNJ1354164-1229192           &       3.845           &        2.33           &       20.08           &       1.206          \\                                                                                                                                                                                                        
 EDCSNJ1354130-1230263           &       1.183           &       3.204           &       2.775           &       2.572          \\                                                                                                                                                                                                        

\hline
\end{tabular}
